The pK0\Sigma+ final state in proton-proton collisions

This paper reports results from a study of the reaction pp->pK0\Sigma+ at beam momenta of p_{beam} = 2950, 3059, and 3200 MeV/c (excess energies of \epsilon= 126, 161, and 206 MeV). Total cross sections were determined for all energies; a set of differential cross sections (Dalitz plots; invariant mass spectra of all two-body subsystems; angular distributions of all final state particles; distributions in helicity and Jackson frames) are presented for \epsilon= 161 MeV. The total cross sections are proportional to the volume of available three-body phase-space indicating that the transition matrix element does not change significantly in this range of excess energies. It is concluded from the differential data that the reaction proceeds dominantly via the N(1710)P_{11} and/or N(1720)P_{13} resonance(s); N(1650)S_{11} and \Delta(1600)P_{33} could also contribute.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

